Personalized Decision Making for Biopsies in Prostate Cancer Active Surveillance Programs

Background: Low-risk prostate cancer patients enrolled in active surveillance programs commonly undergo biopsies for examination of cancer progression. Biopsies are conducted as per a fixed and frequent schedule (e.g., annual biopsies). Since biopsies are burdensome, patients do not always comply with the schedule, which increases the risk of delayed detection of cancer progression. Objective: Our aim is to better balance the number of biopsies (burden) and the delay in detection of cancer progression (less is beneficial), by personalizing the decision of conducting biopsies. Data Sources: We use patient data of the world's largest active surveillance program (PRIAS). It enrolled 5270 patients, had 866 cancer progressions, and an average of nine prostate-specific antigen (PSA) and five digital rectal examination (DRE) measurements per patient. Methods: Using joint models for time-to-event and longitudinal data, we model the historical DRE and PSA measurements, and biopsy results of a patient at each follow-up visit. This results in a visit and patient-specific cumulative risk of cancer progression. If this risk is above a certain threshold, we schedule a biopsy. We compare this personalized approach with the currently practiced biopsy schedules via an extensive and realistic simulation study, based on a replica of the patients from the PRIAS program. Results: The personalized approach saved a median of six biopsies (median: 4, IQR: 2-5), compared to the annual schedule (median: 10, IQR: 3-10). However, the delay in detection of progression (years) is similar for the personalized (median: 0.7, IQR: 0.3-1.0) and the annual schedule (median: 0.5, IQR: 0.3-0.8). Conclusions: We conclude that personalized schedules provide substantially better balance in the number of biopsies per detected progression for men with low-risk prostate cancer.

==> Figure1Caption.tex <==
\caption{\textbf{The personalized decision making problem:} Available data of a patient $j$, who had his latest negative biopsy at $t=2.6$ years. The shaded region shows the time period in which the patient is at risk of cancer progression. His current pre-scheduled follow-up visit for measurement of DRE and PSA is at $s=4$ years. Using his entire history of DRE $\mathcal{Y}_{dj}(s)$ and PSA $\mathcal{Y}_{pj}(s)$ measurements up to the current visit $s$, and the time of the latest biopsy $t$, we intend to make a decision on scheduling a biopsy at the current visit.}

==> Figure2Caption.tex <==
\caption{\textbf{Estimated cumulative risk of cancer progression in AS} for patients in the Prostate Cancer Research International Active Surveillance (PRIAS) dataset. Nearly 50\% patients (\textit{slow progressing}) do not progress in the ten year follow-up period. Cumulative risk is estimated using nonparametric maximum likelihood estimation \citep{turnbull1976empirical}, to account for interval censored cancer progression times observed in the PRIAS dataset. Censoring includes death, removal from AS on the basis of observed longitudinal data, and patient dropout.}

==> Figure3Caption.tex <==
\caption{\textbf{Illustration of the joint model fitted to the PRIAS dataset}. \textbf{Panel~A:} shows the observed DRE measurements and the fitted probability of obtaining $\mbox{DRE} > \mbox{T1c}$ (Equation~\ref{eq:long_model_dre}) for $i$-th patient. \textbf{Panel~B:} shows the observed and fitted $\log_2(\mbox{PSA} + 1)$ measurements (Equation~\ref{eq:long_model_psa}). \textbf{Panel~C:} shows the estimated $\log_2(\mbox{PSA} + 1)$ velocity (velocity cannot be observed directly) over time. The hazard function (Equation~\ref{eq:rel_risk_model}) shown in \textbf{Panel~D}, depends on the fitted log odds of having a $\mbox{DRE} > \mbox{T1c}$, and the fitted $\log_2(\mbox{PSA} + 1)$ value and velocity.}

==> Figure4Caption.tex <==
\caption{\textbf{Illustration of personalized decision of biopsy} for patient $j$ at two different follow-up visits. Biopsy is recommended if the personalized cumulative risk of cancer progression estimated from the joint model fitted to the observed data of the patient, is higher than the example risk threshold for biopsy ($\kappa=$ 10\%). \textbf{Panel~A:} biopsy is not recommended for the patient $j$ at the follow-up visit time $s=4$ years, because his estimated personalized cumulative risk of cancer progression (7.8\%) is less than the threshold. \textbf{Panel~B:} biopsy is recommended for the patient $j$ at the follow-up visit time $s=5.3$ years, because his estimated personalized cumulative risk of cancer progression (13.5\%) is more than the threshold.}

==> Figure5Caption.tex <==
\caption{\textbf{Burden-biopsy frontier:} Median number of biopsies (X-axis), and median delay in detection of cancer progression (in years, Y-axis), estimated from the simulation study. Results for currently practiced fixed/heuristic biopsy schedules are shown by red squares, for PRIAS schedule by a blue rhombus, and for personalized schedules by green triangles. \textbf{Types of personalized schedules:} Risk:~15\%, Risk:~10\%, and Risk:~5\% approaches, schedule a biopsy if the cumulative risk of cancer progression at a visit is more than 15\%, 10\%, and 5\%, respectively. Risk:~F1 works similar as previous, except that for each patient, a visit-specific risk threshold is chosen by maximizing $\mbox{F}_1$ score (see \hyperref[sec:methods]{Methods}). The green shaded region depicts the region of better balance in the median number of biopsies and median delay than the currently practiced fixed/heuristic schedules.}

==> Figure6Caption.tex <==
\caption{Boxplot showing variation in the number of biopsies, and the delay in detection of cancer progression, in years (time of positive biopsy - true time of cancer progression) for various biopsy schedules. Biopsies are conducted until cancer progression is detected. \textbf{Panel~A:} results for simulated patients who had a faster speed of cancer progression, with progression times between 0 and 3.5 years. \textbf{Panel~B:} results for simulated patients who had an intermediate speed of cancer progression, with progression times between 3.5 and 10 years. \textbf{Panel~C:} results for simulated patients who did not have cancer progression in the ten years of follow-up. \textbf{Types of personalized schedules:} Risk:~10\% and Risk:~5\% approaches, schedule a biopsy if the cumulative risk of cancer progression at a visit is more than 10\% and 5\%, respectively. Risk:~F1 works similar as previous, except that a visit-specific risk threshold is chosen by maximizing $\mbox{F}_1$ score (see \hyperref[sec:methods]{Methods}). Annual corresponds to a schedule of yearly biopsies and PRIAS corresponds to biopsies as per PRIAS protocol (see \hyperref[sec:introduction]{Introduction}).}
